Toward Jordan Decompositions of Tensors

We expand on an idea of Vinberg to take a tensor space and the natural Lie algebra that acts on it and embed their direct sum into an auxiliary algebra. Viewed as endomorphisms of this algebra, we associate adjoint operators to tensors. We show that the group actions on the tensor space and on the adjoint operators are consistent, which means that the invariants of the adjoint operator of a tensor, such as the Jordan decomposition, are invariants of the tensor. We show that there is an essentially unique algebra structure that preserves the tensor structure and has a meaningful Jordan decomposition. We utilize aspects of these adjoint operators to study orbit separation and classification in examples relevant to tensor decomposition and quantum information.

==> (inline-0) <==
\begin{smallmatrix}
       0&0&78&78&0&0&0&78&0&234\\
       0&78&0&0&0&78&78&0&0&234\\
       \end{smallmatrix}\right)$

\textnumero 2 $e=e_1 e_6e_8$:
 $\left(\begin{smallmatrix}
       0&0&79&79&0&0&0&80&0&238\\
       0&78&0&0&0&79&78&0&0&235\\
       78&0&0&0&78&0&0&0&78&234\\
       \end{smallmatrix}\right)$

\textnumero 1 $e=e_1 e_6e_8 + e_2e_4e_9$:
        $\left(\begin{smallmatrix}
       0&0&80&80&0&0&0&80&0&240\\
       0&79&0&0&0&80&79&0&0&238\\
       78&0&0&0&79&0&0&0&79&236\\
       0&0&78&78&0&0&0&79&0&235\\
       0&78&0&0&0&78&78&0&0&234\\
       \end{smallmatrix}
\begin{smallmatrix}
0&0&80&80&0&0&0&80&0&240\\
0&78&0&0&0&80&78&0&0&236\\
76&0&0&0&78&0&0&0&78&232\\
0&0&76&76&0&0&0&78&0&230\\
0&76&0&0&0&76&76&0&0&228\\
\end{smallmatrix}\right)$

\textnumero 2 $e = e_{1}e_{6}e_{8}+e_{2}e_{4}e_{9}+e_{1}e_{5}e_{9}$:
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&77&0&0&0&79&77&0&0&233\\
76&0&0&0&77&0&0&0&77&230\\
0&0&76&76&0&0&0&77&0&229\\
0&76&0&0&0&76&76&0&0&228\\
\end{smallmatrix}\right)$

\textnumero 3 $e = e_{2}e_{6}e_{7}+e_{1}e_{6}e_{8}+e_{1}e_{5}e_{9}$:
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&77&0&0&0&79&77&0&0&233\\
76&0&0&0&77&0&0&0&77&230\\
0&0&76&76&0&0&0&77&0&229\\
0&76&0&0&0&76&76&0&0&228\\
\end{smallmatrix}\right)$

\textnumero 4 $e =e_{1}e_{6}e_{8}+e_{1}e_{5}e_{9}$: 
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&80&0&236\\
0&76&0&0&0&78&76&0&0&230\\
76&0&0&0&76&0&0&0&76&228\\
\end{smallmatrix}\right)$

\textnumero 5 $e = e_{2}e_{6}e_{7}+e_{1}e_{5}e_{9}$:
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&77&0&0&0&78&77&0&0&232\\
76&0&0&0&77&0&0&0&77&230\\
0&0&76&76&0&0&0&77&0&229\\
0&76&0&0&0&76&76&0&0&228\\
\end{smallmatrix}\right)$

\textnumero 6 $e  = e_{1}e_{6}e_{8}+e_{2}e_{4}e_{9}$:
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&77&0&0&0&78&77&0&0&232\\
76&0&0&0&77&0&0&0&77&230\\
0&0&76&76&0&0&0&77&0&229\\
0&76&0&0&0&76&76&0&0&228\\
\end{smallmatrix}\right)$

\textnumero 7 $e = e_{1}e_{5}e_{9}$:
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&76&0&0&0&77&76&0&0&229\\
76&0&0&0&76&0&0&0&76&228\\
\end{smallmatrix}\right)$

\textnumero 8 $e = e_{1}e_{6}e_{8}$: 
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&76&0&0&0&77&76&0&0&229\\
76&0&0&0&76&0&0&0&76&228\\
\end{smallmatrix}\right)$

$e = 0$:
$\left(\begin{smallmatrix}
       0&0&76&76&0&0&0&76&0&228\\
       0&76&0&0&0&76&76&0&0&228\\
       \end{smallmatrix}
\begin{smallmatrix}
0&0&80&80&0&0&0&80&0&240\\
0&78&0&0&0&80&78&0&0&236\\
76&0&0&0&78&0&0&0&78&232\\
0&0&76&76&0&0&0&77&0&229\\
0&75&0&0&0&76&75&0&0&226\\
73&0&0&0&75&0&0&0&75&223\\
0&0&73&73&0&0&0&74&0&220\\
0&73&0&0&0&73&73&0&0&219\\
72&0&0&0&73&0&0&0&73&218\\
0&0&72&72&0&0&0&73&0&217\\
0&72&0&0&0&72&72&0&0&216\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&77&0&0&0&78&77&0&0&232\\
74&0&0&0&76&0&0&0&76&226\\
0&0&74&74&0&0&0&75&0&223\\
0&73&0&0&0&74&73&0&0&220\\
72&0&0&0&73&0&0&0&73&218\\
0&0&72&72&0&0&0&72&0&216\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&75&0&0&0&76&75&0&0&226\\
72&0&0&0&73&0&0&0&73&218\\
0&0&72&72&0&0&0&73&0&217\\
0&72&0&0&0&72&72&0&0&216\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&74&0&0&0&75&74&0&0&223\\
72&0&0&0&73&0&0&0&73&218\\
0&0&72&72&0&0&0&72&0&216\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&72&0&0&0&73&72&0&0&217\\
72&0&0&0&72&0&0&0&72&216\\
\end{smallmatrix}\right)$

$e=0$:
 $\left(\begin{smallmatrix}
       0&0&72&72&0&0&0&72&0&216\\
       0&72&0&0&0&72&72&0&0&216\\
       \end{smallmatrix}
\begin{smallmatrix}
0&0&80&80&0&0&0&80&0&240\\
0&77&0&0&0&80&77&0&0&234\\
74&0&0&0&77&0&0&0&77&228\\
0&0&74&74&0&0&0&76&0&224\\
0&73&0&0&0&74&73&0&0&220\\
71&0&0&0&73&0&0&0&73&217\\
0&0&71&71&0&0&0&72&0&214\\
0&71&0&0&0&71&71&0&0&213\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&76&0&0&0&78&76&0&0&230\\
72&0&0&0&75&0&0&0&75&222\\
0&0&72&72&0&0&0&74&0&218\\
0&71&0&0&0&72&71&0&0&214\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&70&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&76&0&0&0&79&76&0&0&231\\
74&0&0&0&76&0&0&0&76&226\\
0&0&74&74&0&0&0&75&0&223\\
0&73&0&0&0&74&73&0&0&220\\
71&0&0&0&73&0&0&0&73&217\\
0&0&71&71&0&0&0&72&0&214\\
0&71&0&0&0&71&71&0&0&213\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&74&0&0&0&76&74&0&0&224\\
70&0&0&0&72&0&0&0&72&214\\
0&0&70&70&0&0&0&72&0&212\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&80&0&236\\
0&75&0&0&0&77&75&0&0&227\\
72&0&0&0&74&0&0&0&74&220\\
0&0&72&72&0&0&0&73&0&217\\
0&71&0&0&0&72&71&0&0&214\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&70&0&210\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&76&0&0&0&78&76&0&0&230\\
74&0&0&0&76&0&0&0&76&226\\
0&0&74&74&0&0&0&75&0&223\\
0&73&0&0&0&74&73&0&0&220\\
71&0&0&0&73&0&0&0&73&217\\
0&0&71&71&0&0&0&72&0&214\\
0&71&0&0&0&71&71&0&0&213\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&73&0&0&0&75&73&0&0&221\\
70&0&0&0&72&0&0&0&72&214\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&73&0&0&0&75&73&0&0&221\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&75&0&0&0&76&75&0&0&226\\
72&0&0&0&74&0&0&0&74&220\\
0&0&72&72&0&0&0&73&0&217\\
0&71&0&0&0&72&71&0&0&214\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&70&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&78&0&230\\
0&72&0&0&0&74&72&0&0&218\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&70&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&76&0&228\\
0&73&0&0&0&74&73&0&0&220\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&71&0&0&0&73&71&0&0&215\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&72&0&0&0&73&72&0&0&217\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&70&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&74&74&0&0&0&76&0&224\\
0&70&0&0&0&72&70&0&0&212\\
70&0&0&0&70&0&0&0&70&210\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&70&0&0&0&71&70&0&0&211\\
70&0&0&0&70&0&0&0&70&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&72&0&216\\
0&71&0&0&0&72&71&0&0&214\\
70&0&0&0&71&0&0&0&71&212\\
0&0&70&70&0&0&0&71&0&211\\
0&70&0&0&0&70&70&0&0&210\\
\end{smallmatrix}\right)$

$e_{0}e_{1}e_{2}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&72&0&214\\
0&70&0&0&0&71&70&0&0&211\\
70&0&0&0&70&0&0&0&70&210\\
\end{smallmatrix}\right)$

$e=0$:       $\left(\begin{smallmatrix}
       0&0&70&70&0&0&0&70&0&210\\
       0&70&0&0&0&70&70&0&0&210\\
       \end{smallmatrix}
\begin{smallmatrix}
0&0&80&80&0&0&0&80&0&240\\
0&77&0&0&0&80&77&0&0&234\\
74&0&0&0&77&0&0&0&77&228\\
0&0&74&74&0&0&0&75&0&223\\
0&72&0&0&0&74&72&0&0&218\\
69&0&0&0&72&0&0&0&72&213\\
0&0&69&69&0&0&0&70&0&208\\
0&67&0&0&0&69&67&0&0&203\\
64&0&0&0&67&0&0&0&67&198\\
0&0&64&64&0&0&0&66&0&194\\
0&63&0&0&0&64&63&0&0&190\\
61&0&0&0&63&0&0&0&63&187\\
0&0&61&61&0&0&0&62&0&184\\
0&60&0&0&0&61&60&0&0&181\\
58&0&0&0&60&0&0&0&60&178\\
0&0&58&58&0&0&0&60&0&176\\
0&58&0&0&0&58&58&0&0&174\\
57&0&0&0&58&0&0&0&58&173\\
0&0&57&57&0&0&0&58&0&172\\
0&57&0&0&0&57&57&0&0&171\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{3}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&76&0&0&0&78&76&0&0&230\\
72&0&0&0&75&0&0&0&75&222\\
0&0&71&71&0&0&0&73&0&215\\
0&69&0&0&0&70&69&0&0&208\\
66&0&0&0&68&0&0&0&68&202\\
0&0&65&65&0&0&0&66&0&196\\
0&63&0&0&0&65&63&0&0&191\\
60&0&0&0&63&0&0&0&63&186\\
0&0&60&60&0&0&0&62&0&182\\
0&59&0&0&0&60&59&0&0&178\\
58&0&0&0&59&0&0&0&59&176\\
0&0&58&58&0&0&0&58&0&174\\
0&57&0&0&0&58&57&0&0&172\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}+e_{1}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&73&0&0&0&76&73&0&0&222\\
68&0&0&0&71&0&0&0&71&210\\
0&0&66&66&0&0&0&69&0&201\\
0&64&0&0&0&64&64&0&0&192\\
62&0&0&0&62&0&0&0&62&186\\
0&0&60&60&0&0&0&60&0&180\\
0&58&0&0&0&60&58&0&0&176\\
56&0&0&0&58&0&0&0&58&172\\
0&0&56&56&0&0&0&58&0&170\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{1}e_{4}e_{6}+e_{2}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&80&0&236\\
0&75&0&0&0&77&75&0&0&227\\
70&0&0&0&74&0&0&0&74&218\\
0&0&69&69&0&0&0&72&0&210\\
0&67&0&0&0&68&67&0&0&202\\
64&0&0&0&66&0&0&0&66&196\\
0&0&63&63&0&0&0&64&0&190\\
0&61&0&0&0&63&61&0&0&185\\
58&0&0&0&61&0&0&0&61&180\\
0&0&58&58&0&0&0&60&0&176\\
0&57&0&0&0&58&57&0&0&172\\
57&0&0&0&57&0&0&0&57&171\\
0&0&57&57&0&0&0&56&0&170\\
0&56&0&0&0&57&56&0&0&169\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&72&0&0&0&75&72&0&0&219\\
68&0&0&0&70&0&0&0&70&208\\
0&0&66&66&0&0&0&67&0&199\\
0&63&0&0&0&64&63&0&0&190\\
60&0&0&0&61&0&0&0&61&182\\
0&0&58&58&0&0&0&60&0&176\\
0&57&0&0&0&58&57&0&0&172\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&73&0&0&0&75&73&0&0&221\\
68&0&0&0&71&0&0&0&71&210\\
0&0&66&66&0&0&0&68&0&200\\
0&64&0&0&0&64&64&0&0&192\\
61&0&0&0&62&0&0&0&62&185\\
0&0&60&60&0&0&0&60&0&180\\
0&58&0&0&0&60&58&0&0&176\\
56&0&0&0&58&0&0&0&58&172\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&78&0&230\\
0&71&0&0&0&73&71&0&0&215\\
66&0&0&0&68&0&0&0&68&202\\
0&0&63&63&0&0&0&65&0&191\\
0&60&0&0&0&62&60&0&0&182\\
58&0&0&0&59&0&0&0&59&176\\
0&0&57&57&0&0&0&58&0&172\\
0&56&0&0&0&57&56&0&0&169\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&76&0&228\\
0&72&0&0&0&74&72&0&0&218\\
68&0&0&0&70&0&0&0&70&208\\
0&0&66&66&0&0&0&67&0&199\\
0&63&0&0&0&64&63&0&0&190\\
59&0&0&0&61&0&0&0&61&181\\
0&0&57&57&0&0&0&58&0&172\\
0&57&0&0&0&57&57&0&0&171\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{4}e_{7}+e_{1}e_{5}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&74&0&226\\
0&67&0&0&0&74&67&0&0&208\\
60&0&0&0&65&0&0&0&65&190\\
0&0&58&58&0&0&0&65&0&181\\
0&58&0&0&0&56&58&0&0&172\\
58&0&0&0&56&0&0&0&56&170\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&69&0&0&0&70&69&0&0&208\\
62&0&0&0&64&0&0&0&64&190\\
0&0&60&60&0&0&0&61&0&181\\
0&57&0&0&0&58&57&0&0&172\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&78&0&228\\
0&71&0&0&0&72&71&0&0&214\\
64&0&0&0&68&0&0&0&68&200\\
0&0&63&63&0&0&0&65&0&191\\
0&60&0&0&0&62&60&0&0&182\\
58&0&0&0&59&0&0&0&59&176\\
0&0&57&57&0&0&0&56&0&170\\
0&56&0&0&0&57&56&0&0&169\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&74&0&224\\
0&67&0&0&0&72&67&0&0&206\\
60&0&0&0&65&0&0&0&65&190\\
0&0&58&58&0&0&0&62&0&178\\
0&58&0&0&0&56&58&0&0&172\\
57&0&0&0&56&0&0&0&56&169\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&74&74&0&0&0&74&0&222\\
0&66&0&0&0&69&66&0&0&201\\
60&0&0&0&63&0&0&0&63&186\\
0&0&58&58&0&0&0&60&0&176\\
0&57&0&0&0&56&57&0&0&170\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&76&0&222\\
0&66&0&0&0&69&66&0&0&201\\
62&0&0&0&62&0&0&0&62&186\\
0&0&58&58&0&0&0&60&0&176\\
0&56&0&0&0&58&56&0&0&170\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{0}e_{5}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&67&0&0&0&71&67&0&0&205\\
60&0&0&0&65&0&0&0&65&190\\
0&0&58&58&0&0&0&60&0&176\\
0&57&0&0&0&56&57&0&0&170\\
57&0&0&0&56&0&0&0&56&169\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{4}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&74&0&218\\
0&64&0&0&0&66&64&0&0&194\\
58&0&0&0&60&0&0&0&60&178\\
0&0&57&57&0&0&0&57&0&171\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&72&0&216\\
0&66&0&0&0&68&66&0&0&200\\
60&0&0&0&62&0&0&0&62&184\\
0&0&58&58&0&0&0&60&0&176\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&74&0&218\\
0&63&0&0&0&68&63&0&0&194\\
60&0&0&0&59&0&0&0&59&178\\
0&0&56&56&0&0&0&59&0&171\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&72&0&214\\
0&63&0&0&0&65&63&0&0&191\\
58&0&0&0&59&0&0&0&59&176\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&70&0&210\\
0&63&0&0&0&64&63&0&0&190\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&57&0&169\\
0&56&0&0&0&56&56&0&0&168\\
\end{smallmatrix}\right)$

$e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&69&69&0&0&0&70&0&208\\
0&60&0&0&0&61&60&0&0&181\\
56&0&0&0&57&0&0&0&57&170\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{0}e_{5}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&74&0&208\\
0&58&0&0&0&65&58&0&0&181\\
58&0&0&0&56&0&0&0&56&170\\
0&0&56&56&0&0&0&56&0&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}+e_{0}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&68&0&200\\
0&58&0&0&0&60&58&0&0&176\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&64&0&190\\
0&56&0&0&0&57&56&0&0&169\\
56&0&0&0&56&0&0&0&56&168\\
\end{smallmatrix}\right)$

$e=0$: $\left(\begin{smallmatrix}
       0&0&56&56&0&0&0&56&0&168\\
       0&56&0&0&0&56&56&0&0&168\\
       \end{smallmatrix}
\begin{smallmatrix}
0&0&80&80&0&0&0&80&0&240\\
0&76&0&0&0&80&76&0&0&232\\
72&0&0&0&76&0&0&0&76&224\\
0&0&72&72&0&0&0&73&0&217\\
0&69&0&0&0&72&69&0&0&210\\
65&0&0&0&69&0&0&0&69&203\\
0&0&65&65&0&0&0&66&0&196\\
0&62&0&0&0&65&62&0&0&189\\
58&0&0&0&62&0&0&0&62&182\\
0&0&58&58&0&0&0&59&0&175\\
0&55&0&0&0&58&55&0&0&168\\
51&0&0&0&55&0&0&0&55&161\\
0&0&51&51&0&0&0&52&0&154\\
0&48&0&0&0&51&48&0&0&147\\
44&0&0&0&48&0&0&0&48&140\\
0&0&44&44&0&0&0&46&0&134\\
0&42&0&0&0&44&42&0&0&128\\
38&0&0&0&42&0&0&0&42&122\\
0&0&38&38&0&0&0&40&0&116\\
0&36&0&0&0&38&36&0&0&110\\
32&0&0&0&36&0&0&0&36&104\\
0&0&32&32&0&0&0&34&0&98\\
0&30&0&0&0&32&30&0&0&92\\
27&0&0&0&30&0&0&0&30&87\\
0&0&27&27&0&0&0&28&0&82\\
0&25&0&0&0&27&25&0&0&77\\
22&0&0&0&25&0&0&0&25&72\\
0&0&22&22&0&0&0&24&0&68\\
0&21&0&0&0&22&21&0&0&64\\
18&0&0&0&21&0&0&0&21&60\\
0&0&18&18&0&0&0&20&0&56\\
0&17&0&0&0&18&17&0&0&52\\
14&0&0&0&17&0&0&0&17&48\\
0&0&14&14&0&0&0&16&0&44\\
0&13&0&0&0&14&13&0&0&40\\
11&0&0&0&13&0&0&0&13&37\\
0&0&11&11&0&0&0&12&0&34\\
0&10&0&0&0&11&10&0&0&31\\
8&0&0&0&10&0&0&0&10&28\\
0&0&8&8&0&0&0&10&0&26\\
0&8&0&0&0&8&8&0&0&24\\
6&0&0&0&8&0&0&0&8&22\\
0&0&6&6&0&0&0&8&0&20\\
0&6&0&0&0&6&6&0&0&18\\
4&0&0&0&6&0&0&0&6&16\\
0&0&4&4&0&0&0&6&0&14\\
0&4&0&0&0&4&4&0&0&12\\
3&0&0&0&4&0&0&0&4&11\\
0&0&3&3&0&0&0&4&0&10\\
0&3&0&0&0&3&3&0&0&9\\
2&0&0&0&3&0&0&0&3&8\\
0&0&2&2&0&0&0&3&0&7\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

2:
$e_{3}e_{4}e_{5}+e_{2}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&79&79&0&0&0&80&0&238\\
0&75&0&0&0&78&75&0&0&228\\
70&0&0&0&74&0&0&0&74&218\\
0&0&69&69&0&0&0&71&0&209\\
0&66&0&0&0&68&66&0&0&200\\
61&0&0&0&65&0&0&0&65&191\\
0&0&60&60&0&0&0&62&0&182\\
0&57&0&0&0&59&57&0&0&173\\
52&0&0&0&56&0&0&0&56&164\\
0&0&51&51&0&0&0&53&0&155\\
0&48&0&0&0&50&48&0&0&146\\
44&0&0&0&47&0&0&0&47&138\\
0&0&43&43&0&0&0&44&0&130\\
0&40&0&0&0&42&40&0&0&122\\
36&0&0&0&39&0&0&0&39&114\\
0&0&35&35&0&0&0&37&0&107\\
0&33&0&0&0&34&33&0&0&100\\
29&0&0&0&32&0&0&0&32&93\\
0&0&28&28&0&0&0&30&0&86\\
0&26&0&0&0&28&26&0&0&80\\
22&0&0&0&26&0&0&0&26&74\\
0&0&22&22&0&0&0&24&0&68\\
0&20&0&0&0&22&20&0&0&62\\
17&0&0&0&20&0&0&0&20&57\\
0&0&17&17&0&0&0&18&0&52\\
0&15&0&0&0&17&15&0&0&47\\
12&0&0&0&15&0&0&0&15&42\\
0&0&12&12&0&0&0&14&0&38\\
0&11&0&0&0&12&11&0&0&34\\
9&0&0&0&11&0&0&0&11&31\\
0&0&9&9&0&0&0&10&0&28\\
0&8&0&0&0&9&8&0&0&25\\
6&0&0&0&8&0&0&0&8&22\\
0&0&6&6&0&0&0&7&0&19\\
0&5&0&0&0&6&5&0&0&16\\
4&0&0&0&5&0&0&0&5&14\\
0&0&4&4&0&0&0&4&0&12\\
0&3&0&0&0&4&3&0&0&10\\
2&0&0&0&3&0&0&0&3&8\\
0&0&2&2&0&0&0&3&0&7\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

3:
$e_{2}e_{3}e_{5}+e_{2}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&80&0&236\\
0&74&0&0&0&76&74&0&0&224\\
68&0&0&0&72&0&0&0&72&212\\
0&0&66&66&0&0&0&69&0&201\\
0&63&0&0&0&64&63&0&0&190\\
57&0&0&0&61&0&0&0&61&179\\
0&0&55&55&0&0&0&58&0&168\\
0&52&0&0&0&54&52&0&0&158\\
46&0&0&0&51&0&0&0&51&148\\
0&0&45&45&0&0&0&48&0&138\\
0&42&0&0&0&44&42&0&0&128\\
37&0&0&0&41&0&0&0&41&119\\
0&0&36&36&0&0&0&38&0&110\\
0&33&0&0&0&35&33&0&0&101\\
28&0&0&0&32&0&0&0&32&92\\
0&0&27&27&0&0&0&30&0&84\\
0&25&0&0&0&26&25&0&0&76\\
21&0&0&0&24&0&0&0&24&69\\
0&0&20&20&0&0&0&22&0&62\\
0&18&0&0&0&20&18&0&0&56\\
14&0&0&0&18&0&0&0&18&50\\
0&0&14&14&0&0&0&16&0&44\\
0&12&0&0&0&14&12&0&0&38\\
10&0&0&0&12&0&0&0&12&34\\
0&0&10&10&0&0&0&10&0&30\\
0&8&0&0&0&10&8&0&0&26\\
6&0&0&0&8&0&0&0&8&22\\
0&0&6&6&0&0&0&7&0&19\\
0&5&0&0&0&6&5&0&0&16\\
4&0&0&0&5&0&0&0&5&14\\
0&0&4&4&0&0&0&4&0&12\\
0&3&0&0&0&4&3&0&0&10\\
2&0&0&0&3&0&0&0&3&8\\
0&0&2&2&0&0&0&2&0&6\\
0&1&0&0&0&2&1&0&0&4\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

4:
$e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{2}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&78&78&0&0&0&78&0&234\\
0&72&0&0&0&76&72&0&0&220\\
66&0&0&0&70&0&0&0&70&206\\
0&0&64&64&0&0&0&66&0&194\\
0&60&0&0&0&62&60&0&0&182\\
54&0&0&0&58&0&0&0&58&170\\
0&0&52&52&0&0&0&54&0&158\\
0&48&0&0&0&50&48&0&0&146\\
42&0&0&0&46&0&0&0&46&134\\
0&0&40&40&0&0&0&43&0&123\\
0&37&0&0&0&38&37&0&0&112\\
33&0&0&0&35&0&0&0&35&103\\
0&0&31&31&0&0&0&32&0&94\\
0&28&0&0&0&29&28&0&0&85\\
24&0&0&0&26&0&0&0&26&76\\
0&0&22&22&0&0&0&24&0&68\\
0&20&0&0&0&20&20&0&0&60\\
17&0&0&0&18&0&0&0&18&53\\
0&0&15&15&0&0&0&16&0&46\\
0&13&0&0&0&15&13&0&0&41\\
10&0&0&0&13&0&0&0&13&36\\
0&0&10&10&0&0&0&11&0&31\\
0&8&0&0&0&10&8&0&0&26\\
6&0&0&0&8&0&0&0&8&22\\
0&0&6&6&0&0&0&6&0&18\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&4&0&0&0&4&10\\
0&0&2&2&0&0&0&4&0&8\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

5:
$e_{3}e_{4}e_{5}+e_{0}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{2}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{2}e_{8}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&71&0&0&0&74&71&0&0&216\\
64&0&0&0&68&0&0&0&68&200\\
0&0&61&61&0&0&0&63&0&185\\
0&56&0&0&0&58&56&0&0&170\\
50&0&0&0&53&0&0&0&53&156\\
0&0&47&47&0&0&0&48&0&142\\
0&42&0&0&0&45&42&0&0&129\\
36&0&0&0&40&0&0&0&40&116\\
0&0&34&34&0&0&0&36&0&104\\
0&30&0&0&0&32&30&0&0&92\\
26&0&0&0&28&0&0&0&28&82\\
0&0&24&24&0&0&0&24&0&72\\
0&20&0&0&0&22&20&0&0&62\\
16&0&0&0&18&0&0&0&18&52\\
0&0&14&14&0&0&0&17&0&45\\
0&13&0&0&0&12&13&0&0&38\\
10&0&0&0&11&0&0&0&11&32\\
0&0&8&8&0&0&0&10&0&26\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&7&0&0&0&7&18\\
0&0&4&4&0&0&0&6&0&14\\
0&3&0&0&0&4&3&0&0&10\\
2&0&0&0&3&0&0&0&3&8\\
0&0&2&2&0&0&0&2&0&6\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

6:
$e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&77&77&0&0&0&78&0&232\\
0&72&0&0&0&75&72&0&0&219\\
66&0&0&0&70&0&0&0&70&206\\
0&0&64&64&0&0&0&66&0&194\\
0&60&0&0&0&62&60&0&0&182\\
54&0&0&0&58&0&0&0&58&170\\
0&0&52&52&0&0&0&54&0&158\\
0&48&0&0&0&50&48&0&0&146\\
42&0&0&0&46&0&0&0&46&134\\
0&0&40&40&0&0&0&42&0&122\\
0&37&0&0&0&38&37&0&0&112\\
33&0&0&0&35&0&0&0&35&103\\
0&0&31&31&0&0&0&32&0&94\\
0&28&0&0&0&29&28&0&0&85\\
24&0&0&0&26&0&0&0&26&76\\
0&0&22&22&0&0&0&24&0&68\\
0&20&0&0&0&20&20&0&0&60\\
16&0&0&0&18&0&0&0&18&52\\
0&0&15&15&0&0&0&16&0&46\\
0&13&0&0&0&15&13&0&0&41\\
10&0&0&0&13&0&0&0&13&36\\
0&0&10&10&0&0&0&11&0&31\\
0&8&0&0&0&10&8&0&0&26\\
6&0&0&0&8&0&0&0&8&22\\
0&0&6&6&0&0&0&6&0&18\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&4&0&0&0&4&10\\
0&0&2&2&0&0&0&3&0&7\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

7:
$e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{1}e_{3}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&76&0&228\\
0&68&0&0&0&72&68&0&0&208\\
60&0&0&0&64&0&0&0&64&188\\
0&0&56&56&0&0&0&59&0&171\\
0&51&0&0&0&52&51&0&0&154\\
44&0&0&0&47&0&0&0&47&138\\
0&0&40&40&0&0&0&42&0&122\\
0&35&0&0&0&37&35&0&0&107\\
28&0&0&0&32&0&0&0&32&92\\
0&0&25&25&0&0&0&28&0&78\\
0&21&0&0&0&22&21&0&0&64\\
18&0&0&0&18&0&0&0&18&54\\
0&0&15&15&0&0&0&14&0&44\\
0&11&0&0&0&14&11&0&0&36\\
8&0&0&0&10&0&0&0&10&28\\
0&0&7&7&0&0&0&9&0&23\\
0&6&0&0&0&6&6&0&0&18\\
4&0&0&0&5&0&0&0&5&14\\
0&0&3&3&0&0&0&4&0&10\\
0&2&0&0&0&3&2&0&0&7\\
0&0&0&0&2&0&0&0&2&4\\
0&0&0&0&0&0&0&2&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

8:
$e_{1}e_{3}e_{5}+e_{1}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&78&0&230\\
0&70&0&0&0&72&70&0&0&212\\
62&0&0&0&66&0&0&0&66&194\\
0&0&58&58&0&0&0&62&0&178\\
0&54&0&0&0&54&54&0&0&162\\
47&0&0&0&50&0&0&0&50&147\\
0&0&43&43&0&0&0&46&0&132\\
0&39&0&0&0&41&39&0&0&119\\
32&0&0&0&37&0&0&0&37&106\\
0&0&30&30&0&0&0&33&0&93\\
0&26&0&0&0&28&26&0&0&80\\
22&0&0&0&24&0&0&0&24&70\\
0&0&20&20&0&0&0&20&0&60\\
0&16&0&0&0&19&16&0&0&51\\
12&0&0&0&15&0&0&0&15&42\\
0&0&11&11&0&0&0&13&0&35\\
0&9&0&0&0&10&9&0&0&28\\
7&0&0&0&8&0&0&0&8&23\\
0&0&6&6&0&0&0&6&0&18\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&4&0&0&0&4&10\\
0&0&2&2&0&0&0&3&0&7\\
0&1&0&0&0&2&1&0&0&4\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

9(1):
$e_{3}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{2}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{2}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&74&0&226\\
0&66&0&0&0&72&66&0&0&204\\
58&0&0&0&62&0&0&0&62&182\\
0&0&54&54&0&0&0&56&0&164\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&35&31&0&0&97\\
24&0&0&0&29&0&0&0&29&82\\
0&0&22&22&0&0&0&26&0&70\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&8&0&16\\
0&4&0&0&0&2&4&0&0&10\\
3&0&0&0&2&0&0&0&2&7\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

9(2):
$e_{3}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{2}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{5}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&76&76&0&0&0&74&0&226\\
0&66&0&0&0&72&66&0&0&204\\
58&0&0&0&62&0&0&0&62&182\\
0&0&54&54&0&0&0&56&0&164\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&35&31&0&0&97\\
24&0&0&0&29&0&0&0&29&82\\
0&0&22&22&0&0&0&26&0&70\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&8&0&16\\
0&4&0&0&0&2&4&0&0&10\\
3&0&0&0&2&0&0&0&2&7\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

10:
$e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&67&0&0&0&70&67&0&0&204\\
58&0&0&0&62&0&0&0&62&182\\
0&0&54&54&0&0&0&56&0&164\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&32&0&0&0&33&32&0&0&97\\
26&0&0&0&28&0&0&0&28&82\\
0&0&23&23&0&0&0&24&0&70\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&5&5&0&0&0&6&0&16\\
0&3&0&0&0&4&3&0&0&10\\
1&0&0&0&3&0&0&0&3&7\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

11:
$e_{1}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&78&0&228\\
0&70&0&0&0&71&70&0&0&211\\
62&0&0&0&66&0&0&0&66&194\\
0&0&58&58&0&0&0&62&0&178\\
0&54&0&0&0&54&54&0&0&162\\
46&0&0&0&50&0&0&0&50&146\\
0&0&43&43&0&0&0&46&0&132\\
0&39&0&0&0&41&39&0&0&119\\
32&0&0&0&37&0&0&0&37&106\\
0&0&30&30&0&0&0&33&0&93\\
0&26&0&0&0&28&26&0&0&80\\
21&0&0&0&24&0&0&0&24&69\\
0&0&20&20&0&0&0&20&0&60\\
0&16&0&0&0&19&16&0&0&51\\
12&0&0&0&15&0&0&0&15&42\\
0&0&11&11&0&0&0&12&0&34\\
0&9&0&0&0&10&9&0&0&28\\
7&0&0&0&8&0&0&0&8&23\\
0&0&6&6&0&0&0&6&0&18\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&4&0&0&0&4&10\\
0&0&2&2&0&0&0&2&0&6\\
0&1&0&0&0&2&1&0&0&4\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

12:
$e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{5}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&74&0&224\\
0&66&0&0&0&71&66&0&0&203\\
58&0&0&0&62&0&0&0&62&182\\
0&0&54&54&0&0&0&55&0&163\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&34&31&0&0&96\\
24&0&0&0&29&0&0&0&29&82\\
0&0&22&22&0&0&0&25&0&69\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&7&0&15\\
0&4&0&0&0&2&4&0&0&10\\
2&0&0&0&2&0&0&0&2&6\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

13:
$e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&75&75&0&0&0&76&0&226\\
0&68&0&0&0&71&68&0&0&207\\
60&0&0&0&64&0&0&0&64&188\\
0&0&56&56&0&0&0&58&0&170\\
0&51&0&0&0&52&51&0&0&154\\
44&0&0&0&47&0&0&0&47&138\\
0&0&40&40&0&0&0&42&0&122\\
0&35&0&0&0&37&35&0&0&107\\
28&0&0&0&32&0&0&0&32&92\\
0&0&25&25&0&0&0&27&0&77\\
0&21&0&0&0&22&21&0&0&64\\
16&0&0&0&18&0&0&0&18&52\\
0&0&14&14&0&0&0&14&0&42\\
0&11&0&0&0&13&11&0&0&35\\
8&0&0&0&10&0&0&0&10&28\\
0&0&7&7&0&0&0&8&0&22\\
0&6&0&0&0&6&6&0&0&18\\
4&0&0&0&5&0&0&0&5&14\\
0&0&3&3&0&0&0&4&0&10\\
0&2&0&0&0&3&2&0&0&7\\
0&0&0&0&2&0&0&0&2&4\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

14:
$e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&74&74&0&0&0&76&0&224\\
0&66&0&0&0&68&66&0&0&200\\
56&0&0&0&60&0&0&0&60&176\\
0&0&51&51&0&0&0&53&0&155\\
0&44&0&0&0&46&44&0&0&134\\
36&0&0&0&39&0&0&0&39&114\\
0&0&31&31&0&0&0&32&0&94\\
0&26&0&0&0&27&26&0&0&79\\
20&0&0&0&22&0&0&0&22&64\\
0&0&17&17&0&0&0&18&0&52\\
0&13&0&0&0&14&13&0&0&40\\
9&0&0&0&11&0&0&0&11&31\\
0&0&7&7&0&0&0&8&0&22\\
0&5&0&0&0&6&5&0&0&16\\
2&0&0&0&4&0&0&0&4&10\\
0&0&2&2&0&0&0&3&0&7\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

15:
$e_{2}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{3}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{2}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&74&74&0&0&0&74&0&222\\
0&64&0&0&0&69&64&0&0&197\\
54&0&0&0&59&0&0&0&59&172\\
0&0&49&49&0&0&0&53&0&151\\
0&43&0&0&0&44&43&0&0&130\\
35&0&0&0&38&0&0&0&38&111\\
0&0&30&30&0&0&0&32&0&92\\
0&24&0&0&0&28&24&0&0&76\\
16&0&0&0&22&0&0&0&22&60\\
0&0&14&14&0&0&0&19&0&47\\
0&11&0&0&0&12&11&0&0&34\\
9&0&0&0&9&0&0&0&9&27\\
0&0&7&7&0&0&0&6&0&20\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&3&0&5\\
0&1&0&0&0&0&1&0&0&2\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

16:
$e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&74&74&0&0&0&74&0&222\\
0&65&0&0&0&69&65&0&0&199\\
58&0&0&0&61&0&0&0&61&180\\
0&0&54&54&0&0&0&55&0&163\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&33&31&0&0&95\\
24&0&0&0&28&0&0&0&28&80\\
0&0&22&22&0&0&0&24&0&68\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&6&0&14\\
0&3&0&0&0&2&3&0&0&8\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

17(1):
$e_{2}e_{3}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{2}e_{6}+e_{1}e_{3}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&63&0&0&0&66&63&0&0&192\\
52&0&0&0&56&0&0&0&56&164\\
0&0&45&45&0&0&0&50&0&140\\
0&39&0&0&0&38&39&0&0&116\\
32&0&0&0&32&0&0&0&32&96\\
0&0&25&25&0&0&0&26&0&76\\
0&19&0&0&0&23&19&0&0&61\\
12&0&0&0&17&0&0&0&17&46\\
0&0&10&10&0&0&0&14&0&34\\
0&7&0&0&0&8&7&0&0&22\\
6&0&0&0&5&0&0&0&5&16\\
0&0&4&4&0&0&0&2&0&10\\
0&1&0&0&0&4&1&0&0&6\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

17(2)
$e_{2}e_{3}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{2}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&63&0&0&0&66&63&0&0&192\\
52&0&0&0&56&0&0&0&56&164\\
0&0&45&45&0&0&0&50&0&140\\
0&39&0&0&0&38&39&0&0&116\\
32&0&0&0&32&0&0&0&32&96\\
0&0&25&25&0&0&0&26&0&76\\
0&19&0&0&0&23&19&0&0&61\\
12&0&0&0&17&0&0&0&17&46\\
0&0&10&10&0&0&0&14&0&34\\
0&7&0&0&0&8&7&0&0&22\\
6&0&0&0&5&0&0&0&5&16\\
0&0&4&4&0&0&0&2&0&10\\
0&1&0&0&0&4&1&0&0&6\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

18:
$e_{2}e_{4}e_{5}+e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&63&0&0&0&66&63&0&0&192\\
52&0&0&0&56&0&0&0&56&164\\
0&0&46&46&0&0&0&48&0&140\\
0&38&0&0&0&40&38&0&0&116\\
30&0&0&0&33&0&0&0&33&96\\
0&0&25&25&0&0&0&26&0&76\\
0&20&0&0&0&21&20&0&0&61\\
14&0&0&0&16&0&0&0&16&46\\
0&0&11&11&0&0&0&12&0&34\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&6&0&0&0&6&16\\
0&0&3&3&0&0&0&4&0&10\\
0&2&0&0&0&2&2&0&0&6\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

19:
$e_{1}e_{3}e_{5}+e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&74&0&220\\
0&64&0&0&0&67&64&0&0&195\\
54&0&0&0&59&0&0&0&59&172\\
0&0&49&49&0&0&0&53&0&151\\
0&43&0&0&0&44&43&0&0&130\\
34&0&0&0&38&0&0&0&38&110\\
0&0&30&30&0&0&0&32&0&92\\
0&24&0&0&0&28&24&0&0&76\\
16&0&0&0&22&0&0&0&22&60\\
0&0&14&14&0&0&0&17&0&45\\
0&11&0&0&0&12&11&0&0&34\\
8&0&0&0&9&0&0&0&9&26\\
0&0&7&7&0&0&0&6&0&20\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&0&1&0&0&2\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

20:
$e_{3}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&73&73&0&0&0&76&0&222\\
0&65&0&0&0&69&65&0&0&199\\
58&0&0&0&61&0&0&0&61&180\\
0&0&54&54&0&0&0&55&0&163\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&33&31&0&0&95\\
26&0&0&0&27&0&0&0&27&80\\
0&0&22&22&0&0&0&24&0&68\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&6&0&14\\
0&2&0&0&0&4&2&0&0&8\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

21:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&74&0&218\\
0&63&0&0&0&65&63&0&0&191\\
52&0&0&0&56&0&0&0&56&164\\
0&0&45&45&0&0&0&48&0&138\\
0&38&0&0&0&38&38&0&0&114\\
29&0&0&0&32&0&0&0&32&93\\
0&0&24&24&0&0&0&26&0&74\\
0&18&0&0&0&20&18&0&0&56\\
12&0&0&0&15&0&0&0&15&42\\
0&0&10&10&0&0&0&11&0&31\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&5&0&0&0&5&14\\
0&0&3&3&0&0&0&2&0&8\\
0&1&0&0&0&3&1&0&0&5\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

22:
$e_{2}e_{4}e_{5}+e_{3}e_{4}e_{5}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&74&0&218\\
0&62&0&0&0&65&62&0&0&189\\
52&0&0&0&55&0&0&0&55&162\\
0&0&45&45&0&0&0&47&0&137\\
0&38&0&0&0&38&38&0&0&114\\
30&0&0&0&32&0&0&0&32&94\\
0&0&25&25&0&0&0&26&0&76\\
0&19&0&0&0&21&19&0&0&59\\
12&0&0&0&16&0&0&0&16&44\\
0&0&10&10&0&0&0&12&0&32\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&5&0&0&0&5&14\\
0&0&3&3&0&0&0&2&0&8\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

23:
$e_{2}e_{4}e_{5}+e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{0}e_{2}e_{7}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&74&0&218\\
0&62&0&0&0&65&62&0&0&189\\
52&0&0&0&55&0&0&0&55&162\\
0&0&45&45&0&0&0&47&0&137\\
0&37&0&0&0&40&37&0&0&114\\
30&0&0&0&32&0&0&0&32&94\\
0&0&25&25&0&0&0&26&0&76\\
0&19&0&0&0&21&19&0&0&59\\
14&0&0&0&15&0&0&0&15&44\\
0&0&10&10&0&0&0&12&0&32\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&5&0&0&0&5&14\\
0&0&2&2&0&0&0&4&0&8\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

24:
$e_{0}e_{3}e_{4}+e_{2}e_{3}e_{6}+e_{1}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{2}e_{4}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&70&0&214\\
0&58&0&0&0&65&58&0&0&181\\
46&0&0&0&51&0&0&0&51&148\\
0&0&39&39&0&0&0&45&0&123\\
0&33&0&0&0&32&33&0&0&98\\
26&0&0&0&26&0&0&0&26&78\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&17&13&0&0&43\\
6&0&0&0&11&0&0&0&11&28\\
0&0&4&4&0&0&0&10&0&18\\
0&3&0&0&0&2&3&0&0&8\\
3&0&0&0&1&0&0&0&1&5\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

25:
$e_{3}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&72&72&0&0&0&72&0&216\\
0&65&0&0&0&68&65&0&0&198\\
58&0&0&0&61&0&0&0&61&180\\
0&0&54&54&0&0&0&55&0&163\\
0&48&0&0&0&50&48&0&0&146\\
41&0&0&0&44&0&0&0&44&129\\
0&0&37&37&0&0&0&38&0&112\\
0&31&0&0&0&33&31&0&0&95\\
24&0&0&0&27&0&0&0&27&78\\
0&0&22&22&0&0&0&24&0&68\\
0&19&0&0&0&20&19&0&0&58\\
15&0&0&0&17&0&0&0&17&49\\
0&0&13&13&0&0&0&14&0&40\\
0&10&0&0&0&11&10&0&0&31\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&6&0&14\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

26:
$e_{1}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&74&0&216\\
0&61&0&0&0&63&61&0&0&185\\
50&0&0&0&53&0&0&0&53&156\\
0&0&42&42&0&0&0&45&0&129\\
0&34&0&0&0&36&34&0&0&104\\
26&0&0&0&28&0&0&0&28&82\\
0&0&20&20&0&0&0&22&0&62\\
0&14&0&0&0&17&14&0&0&45\\
10&0&0&0&11&0&0&0&11&32\\
0&0&7&7&0&0&0&8&0&22\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&2&0&4\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

27:
$e_{2}e_{3}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&70&0&212\\
0&58&0&0&0&63&58&0&0&179\\
46&0&0&0&51&0&0&0&51&148\\
0&0&39&39&0&0&0&43&0&121\\
0&33&0&0&0&32&33&0&0&98\\
25&0&0&0&26&0&0&0&26&77\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&16&13&0&0&42\\
6&0&0&0&11&0&0&0&11&28\\
0&0&4&4&0&0&0&8&0&16\\
0&3&0&0&0&2&3&0&0&8\\
2&0&0&0&1&0&0&0&1&4\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

28:
$e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&70&0&212\\
0&58&0&0&0&63&58&0&0&179\\
46&0&0&0&51&0&0&0&51&148\\
0&0&39&39&0&0&0&41&0&119\\
0&30&0&0&0&32&30&0&0&92\\
20&0&0&0&24&0&0&0&24&68\\
0&0&15&15&0&0&0&18&0&48\\
0&11&0&0&0&11&11&0&0&33\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&6&0&14\\
0&3&0&0&0&2&3&0&0&8\\
1&0&0&0&1&0&0&0&1&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

29:
$e_{2}e_{4}e_{5}+e_{3}e_{4}e_{5}+e_{0}e_{4}e_{6}+e_{1}e_{5}e_{6}+e_{0}e_{2}e_{7}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&72&0&214\\
0&62&0&0&0&64&62&0&0&188\\
52&0&0&0&55&0&0&0&55&162\\
0&0&45&45&0&0&0&47&0&137\\
0&37&0&0&0&38&37&0&0&112\\
30&0&0&0&32&0&0&0&32&94\\
0&0&25&25&0&0&0&26&0&76\\
0&19&0&0&0&21&19&0&0&59\\
12&0&0&0&15&0&0&0&15&42\\
0&0&10&10&0&0&0&12&0&32\\
0&7&0&0&0&8&7&0&0&22\\
4&0&0&0&5&0&0&0&5&14\\
0&0&2&2&0&0&0&2&0&6\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

30:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{6}e_{7}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&71&71&0&0&0&74&0&216\\
0&64&0&0&0&66&64&0&0&194\\
54&0&0&0&59&0&0&0&59&172\\
0&0&49&49&0&0&0&53&0&151\\
0&43&0&0&0&44&43&0&0&130\\
33&0&0&0&38&0&0&0&38&109\\
0&0&30&30&0&0&0&32&0&92\\
0&24&0&0&0&28&24&0&0&76\\
16&0&0&0&22&0&0&0&22&60\\
0&0&14&14&0&0&0&16&0&44\\
0&10&0&0&0&12&10&0&0&32\\
8&0&0&0&9&0&0&0&9&26\\
0&0&7&7&0&0&0&6&0&20\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&1&0&3\\
0&1&0&0&0&0&1&0&0&2\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

31(1):
$e_{0}e_{1}e_{5}+e_{2}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&68&0&208\\
0&54&0&0&0&60&54&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&38&0&98\\
0&24&0&0&0&20&24&0&0&68\\
20&0&0&0&14&0&0&0&14&48\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&10&4&0&0&18\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&4&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

31(2)
$e_{0}e_{1}e_{5}+e_{2}e_{3}e_{5}+e_{3}e_{4}e_{5}+e_{0}e_{2}e_{6}+e_{1}e_{3}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{2}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&68&0&208\\
0&54&0&0&0&60&54&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&38&0&98\\
0&24&0&0&0&20&24&0&0&68\\
20&0&0&0&14&0&0&0&14&48\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&10&4&0&0&18\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&4&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

31(3)
$e_{0}e_{1}e_{5}+e_{2}e_{3}e_{5}+e_{0}e_{2}e_{6}+e_{3}e_{4}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{1}e_{3}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&68&0&208\\
0&54&0&0&0&60&54&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&38&0&98\\
0&24&0&0&0&20&24&0&0&68\\
20&0&0&0&14&0&0&0&14&48\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&10&4&0&0&18\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&4&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

31(4)
$e_{0}e_{1}e_{5}+e_{2}e_{3}e_{5}+e_{3}e_{4}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&68&0&208\\
0&54&0&0&0&60&54&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&38&0&98\\
0&24&0&0&0&20&24&0&0&68\\
20&0&0&0&14&0&0&0&14&48\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&10&4&0&0&18\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&4&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

31(5)
$e_{0}e_{1}e_{5}+e_{2}e_{3}e_{5}+e_{3}e_{4}e_{5}+e_{0}e_{2}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{4}e_{7}+e_{1}e_{3}e_{8}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&68&0&208\\
0&54&0&0&0&60&54&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&38&0&98\\
0&24&0&0&0&20&24&0&0&68\\
20&0&0&0&14&0&0&0&14&48\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&10&4&0&0&18\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&4&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

32:
$e_{2}e_{3}e_{4}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&74&0&214\\
0&60&0&0&0&61&60&0&0&181\\
46&0&0&0&51&0&0&0&51&148\\
0&0&40&40&0&0&0&43&0&123\\
0&32&0&0&0&34&32&0&0&98\\
24&0&0&0&27&0&0&0&27&78\\
0&0&19&19&0&0&0&20&0&58\\
0&14&0&0&0&15&14&0&0&43\\
8&0&0&0&10&0&0&0&10&28\\
0&0&6&6&0&0&0&6&0&18\\
0&2&0&0&0&4&2&0&0&8\\
1&0&0&0&2&0&0&0&2&5\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

33:
$e_{1}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{3}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&70&0&210\\
0&58&0&0&0&62&58&0&0&178\\
46&0&0&0&50&0&0&0&50&146\\
0&0&39&39&0&0&0&42&0&120\\
0&33&0&0&0&32&33&0&0&98\\
24&0&0&0&26&0&0&0&26&76\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&16&13&0&0&42\\
6&0&0&0&10&0&0&0&10&26\\
0&0&4&4&0&0&0&7&0&15\\
0&3&0&0&0&2&3&0&0&8\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

34:
$e_{2}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{5}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&70&70&0&0&0&70&0&210\\
0&58&0&0&0&62&58&0&0&178\\
46&0&0&0&50&0&0&0&50&146\\
0&0&39&39&0&0&0&41&0&119\\
0&30&0&0&0&32&30&0&0&92\\
20&0&0&0&24&0&0&0&24&68\\
0&0&14&14&0&0&0&16&0&44\\
0&11&0&0&0&11&11&0&0&33\\
6&0&0&0&8&0&0&0&8&22\\
0&0&4&4&0&0&0&6&0&14\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&1&0&0&0&1&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

35:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&69&69&0&0&0&70&0&208\\
0&55&0&0&0&58&55&0&0&168\\
40&0&0&0&44&0&0&0&44&128\\
0&0&32&32&0&0&0&34&0&98\\
0&22&0&0&0&24&22&0&0&68\\
14&0&0&0&17&0&0&0&17&48\\
0&0&9&9&0&0&0&10&0&28\\
0&6&0&0&0&6&6&0&0&18\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&2&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

36(1):
$e_{0}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{2}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&69&69&0&0&0&68&0&206\\
0&54&0&0&0&59&54&0&0&167\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&35&0&95\\
0&24&0&0&0&20&24&0&0&68\\
17&0&0&0&14&0&0&0&14&45\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&8&4&0&0&16\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&3&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

36(2)
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{0}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{2}e_{4}e_{7}+e_{0}e_{1}e_{8}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&69&69&0&0&0&68&0&206\\
0&54&0&0&0&59&54&0&0&167\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&35&0&95\\
0&24&0&0&0&20&24&0&0&68\\
17&0&0&0&14&0&0&0&14&45\\
0&0&10&10&0&0&0&8&0&28\\
0&4&0&0&0&8&4&0&0&16\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&3&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

37:
$e_{2}e_{3}e_{4}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{5}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&69&69&0&0&0&70&0&208\\
0&57&0&0&0&60&57&0&0&174\\
46&0&0&0&50&0&0&0&50&146\\
0&0&39&39&0&0&0&42&0&120\\
0&32&0&0&0&32&32&0&0&96\\
24&0&0&0&26&0&0&0&26&76\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&15&13&0&0&41\\
6&0&0&0&10&0&0&0&10&26\\
0&0&4&4&0&0&0&6&0&14\\
0&2&0&0&0&2&2&0&0&6\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

38:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&68&68&0&0&0&70&0&206\\
0&55&0&0&0&57&55&0&0&167\\
40&0&0&0&44&0&0&0&44&128\\
0&0&31&31&0&0&0&33&0&95\\
0&22&0&0&0&24&22&0&0&68\\
13&0&0&0&16&0&0&0&16&45\\
0&0&9&9&0&0&0&10&0&28\\
0&5&0&0&0&6&5&0&0&16\\
2&0&0&0&3&0&0&0&3&8\\
0&0&1&1&0&0&0&1&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

39:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&68&68&0&0&0&68&0&204\\
0&53&0&0&0&57&53&0&0&163\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&33&0&93\\
0&22&0&0&0&20&22&0&0&64\\
14&0&0&0&14&0&0&0&14&42\\
0&0&9&9&0&0&0&8&0&26\\
0&4&0&0&0&6&4&0&0&14\\
0&0&0&0&3&0&0&0&3&6\\
0&0&0&0&0&0&0&2&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

40:
$e_{0}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{8}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&68&68&0&0&0&68&0&204\\
0&54&0&0&0&58&54&0&0&166\\
40&0&0&0&44&0&0&0&44&128\\
0&0&30&30&0&0&0&33&0&93\\
0&23&0&0&0&20&23&0&0&66\\
16&0&0&0&14&0&0&0&14&44\\
0&0&9&9&0&0&0&8&0&26\\
0&4&0&0&0&7&4&0&0&15\\
0&0&0&0&4&0&0&0&4&8\\
0&0&0&0&0&0&0&2&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

41:
$e_{1}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{1}e_{8}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&68&0&202\\
0&52&0&0&0&55&52&0&0&159\\
38&0&0&0&41&0&0&0&41&120\\
0&0&29&29&0&0&0&30&0&88\\
0&20&0&0&0&20&20&0&0&60\\
12&0&0&0&13&0&0&0&13&38\\
0&0&7&7&0&0&0&8&0&22\\
0&3&0&0&0&4&3&0&0&10\\
0&0&0&0&2&0&0&0&2&4\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

42:
$e_{2}e_{3}e_{4}+e_{0}e_{2}e_{6}+e_{1}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{5}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&68&0&202\\
0&51&0&0&0&57&51&0&0&159\\
38&0&0&0&41&0&0&0&41&120\\
0&0&28&28&0&0&0&32&0&88\\
0&19&0&0&0&22&19&0&0&60\\
12&0&0&0&13&0&0&0&13&38\\
0&0&6&6&0&0&0&10&0&22\\
0&3&0&0&0&4&3&0&0&10\\
2&0&0&0&1&0&0&0&1&4\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

43:
$e_{1}e_{2}e_{5}+e_{3}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{1}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&70&0&204\\
0&53&0&0&0&57&53&0&0&163\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&33&0&93\\
0&20&0&0&0&24&20&0&0&64\\
14&0&0&0&14&0&0&0&14&42\\
0&0&8&8&0&0&0&10&0&26\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&2&0&0&0&2&6\\
0&0&0&0&0&0&0&2&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

44:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&68&0&202\\
0&53&0&0&0&56&53&0&0&162\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&32&0&92\\
0&21&0&0&0&20&21&0&0&62\\
13&0&0&0&13&0&0&0&13&39\\
0&0&8&8&0&0&0&8&0&24\\
0&4&0&0&0&6&4&0&0&14\\
0&0&0&0&3&0&0&0&3&6\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

45:
$e_{0}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{6}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&67&67&0&0&0&74&0&208\\
0&57&0&0&0&60&57&0&0&174\\
46&0&0&0&50&0&0&0&50&146\\
0&0&39&39&0&0&0&42&0&120\\
0&31&0&0&0&34&31&0&0&96\\
24&0&0&0&26&0&0&0&26&76\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&15&13&0&0&41\\
8&0&0&0&9&0&0&0&9&26\\
0&0&4&4&0&0&0&6&0&14\\
0&1&0&0&0&4&1&0&0&6\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

46:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&68&0&200\\
0&51&0&0&0&53&51&0&0&155\\
36&0&0&0&39&0&0&0&39&114\\
0&0&26&26&0&0&0&27&0&79\\
0&17&0&0&0&18&17&0&0&52\\
9&0&0&0&11&0&0&0&11&31\\
0&0&5&5&0&0&0&6&0&16\\
0&2&0&0&0&3&2&0&0&7\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

47:
$e_{2}e_{3}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{2}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&66&0&198\\
0&51&0&0&0&54&51&0&0&156\\
36&0&0&0&39&0&0&0&39&114\\
0&0&28&28&0&0&0&30&0&86\\
0&19&0&0&0&20&19&0&0&58\\
11&0&0&0&13&0&0&0&13&37\\
0&0&5&5&0&0&0&6&0&16\\
0&3&0&0&0&3&3&0&0&9\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

48:
$e_{1}e_{2}e_{5}+e_{3}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{2}e_{4}e_{6}+e_{0}e_{1}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&66&0&198\\
0&53&0&0&0&56&53&0&0&162\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&33&0&93\\
0&20&0&0&0&20&20&0&0&60\\
14&0&0&0&14&0&0&0&14&42\\
0&0&8&8&0&0&0&8&0&24\\
0&4&0&0&0&6&4&0&0&14\\
0&0&0&0&2&0&0&0&2&4\\
0&0&0&0&0&0&0&2&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

49:
$e_{1}e_{3}e_{5}+e_{2}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{3}e_{7}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&70&0&202\\
0&53&0&0&0&56&53&0&0&162\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&32&0&92\\
0&20&0&0&0&22&20&0&0&62\\
11&0&0&0&14&0&0&0&14&39\\
0&0&8&8&0&0&0&8&0&24\\
0&4&0&0&0&6&4&0&0&14\\
2&0&0&0&2&0&0&0&2&6\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

50:
$e_{0}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{6}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&66&66&0&0&0&68&0&200\\
0&57&0&0&0&59&57&0&0&173\\
46&0&0&0&50&0&0&0&50&146\\
0&0&39&39&0&0&0&42&0&120\\
0&31&0&0&0&32&31&0&0&94\\
24&0&0&0&26&0&0&0&26&76\\
0&0&19&19&0&0&0&20&0&58\\
0&13&0&0&0&15&13&0&0&41\\
6&0&0&0&9&0&0&0&9&24\\
0&0&4&4&0&0&0&6&0&14\\
0&1&0&0&0&2&1&0&0&4\\
1&0&0&0&1&0&0&0&1&3\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

51:
$e_{2}e_{3}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&65&65&0&0&0&66&0&196\\
0&48&0&0&0&51&48&0&0&147\\
32&0&0&0&36&0&0&0&36&104\\
0&0&22&22&0&0&0&24&0&68\\
0&13&0&0&0&14&13&0&0&40\\
6&0&0&0&8&0&0&0&8&22\\
0&0&3&3&0&0&0&4&0&10\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

52:
$e_{2}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&65&65&0&0&0&66&0&196\\
0&49&0&0&0&52&49&0&0&150\\
36&0&0&0&39&0&0&0&39&114\\
0&0&28&28&0&0&0&29&0&85\\
0&19&0&0&0&20&19&0&0&58\\
10&0&0&0&12&0&0&0&12&34\\
0&0&5&5&0&0&0&6&0&16\\
0&2&0&0&0&2&2&0&0&6\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

53:
$e_{1}e_{3}e_{5}+e_{2}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{3}e_{7}+e_{0}e_{4}e_{8}$
$\left(\begin{smallmatrix}
0&0&65&65&0&0&0&66&0&196\\
0&53&0&0&0&55&53&0&0&161\\
40&0&0&0&43&0&0&0&43&126\\
0&0&30&30&0&0&0&32&0&92\\
0&20&0&0&0&20&20&0&0&60\\
11&0&0&0&12&0&0&0&12&35\\
0&0&8&8&0&0&0&8&0&24\\
0&4&0&0&0&6&4&0&0&14\\
0&0&0&0&2&0&0&0&2&4\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

54:
$e_{2}e_{3}e_{4}+e_{0}e_{2}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&64&64&0&0&0&68&0&196\\
0&48&0&0&0&51&48&0&0&147\\
34&0&0&0&35&0&0&0&35&104\\
0&0&21&21&0&0&0&26&0&68\\
0&12&0&0&0&16&12&0&0&40\\
8&0&0&0&7&0&0&0&7&22\\
0&0&3&3&0&0&0&4&0&10\\
0&0&0&0&0&3&0&0&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

55:
$e_{2}e_{3}e_{4}+e_{1}e_{4}e_{5}+e_{0}e_{5}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&64&64&0&0&0&66&0&194\\
0&48&0&0&0&50&48&0&0&146\\
30&0&0&0&34&0&0&0&34&98\\
0&0&22&22&0&0&0&24&0&68\\
0&12&0&0&0&14&12&0&0&38\\
6&0&0&0&8&0&0&0&8&22\\
0&0&2&2&0&0&0&2&0&6\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

56:
$e_{0}e_{4}e_{5}+e_{0}e_{1}e_{6}+e_{1}e_{2}e_{6}+e_{2}e_{3}e_{7}+e_{0}e_{2}e_{8}+e_{1}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&64&64&0&0&0&68&0&196\\
0&48&0&0&0&54&48&0&0&150\\
38&0&0&0&38&0&0&0&38&114\\
0&0&28&28&0&0&0&29&0&85\\
0&19&0&0&0&20&19&0&0&58\\
12&0&0&0&11&0&0&0&11&34\\
0&0&4&4&0&0&0&8&0&16\\
0&1&0&0&0&4&1&0&0&6\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

57:
$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{1}e_{4}e_{6}+e_{2}e_{5}e_{7}+e_{0}e_{6}e_{7}+e_{3}e_{6}e_{7}$
$\left(\begin{smallmatrix}
0&0&64&64&0&0&0&56&0&184\\
0&36&0&0&0&56&36&0&0&128\\
16&0&0&0&28&0&0&0&28&72\\
0&0&8&8&0&0&0&28&0&44\\
0&8&0&0&0&0&8&0&0&16\\
8&0&0&0&0&0&0&0&0&8\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

58:
$e_{2}e_{3}e_{4}+e_{0}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&66&0&192\\
0&46&0&0&0&48&46&0&0&140\\
30&0&0&0&33&0&0&0&33&96\\
0&0&20&20&0&0&0&21&0&61\\
0&11&0&0&0&12&11&0&0&34\\
4&0&0&0&6&0&0&0&6&16\\
0&0&2&2&0&0&0&2&0&6\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

59:
$e_{0}e_{2}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{2}e_{8}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&68&0&194\\
0&48&0&0&0&50&48&0&0&146\\
28&0&0&0&35&0&0&0&35&98\\
0&0&21&21&0&0&0&26&0&68\\
0&12&0&0&0&14&12&0&0&38\\
8&0&0&0&7&0&0&0&7&22\\
0&0&3&3&0&0&0&0&0&6\\
0&0&0&0&0&3&0&0&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

60:
$e_{2}e_{3}e_{4}+e_{1}e_{3}e_{5}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{1}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&66&0&192\\
0&45&0&0&0&50&45&0&0&140\\
32&0&0&0&32&0&0&0&32&96\\
0&0&19&19&0&0&0&23&0&61\\
0&10&0&0&0&14&10&0&0&34\\
6&0&0&0&5&0&0&0&5&16\\
0&0&1&1&0&0&0&4&0&6\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

61:
$e_{0}e_{1}e_{5}+e_{3}e_{4}e_{5}+e_{2}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&56&0&182\\
0&36&0&0&0&50&36&0&0&122\\
16&0&0&0&28&0&0&0&28&72\\
0&0&8&8&0&0&0&21&0&37\\
0&8&0&0&0&0&8&0&0&16\\
5&0&0&0&0&0&0&0&0&5\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

62:
$e_{2}e_{4}e_{5}+e_{0}e_{2}e_{6}+e_{0}e_{3}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&63&63&0&0&0&64&0&190\\
0&48&0&0&0&51&48&0&0&147\\
36&0&0&0&38&0&0&0&38&112\\
0&0&28&28&0&0&0&29&0&85\\
0&19&0&0&0&20&19&0&0&58\\
10&0&0&0&11&0&0&0&11&32\\
0&0&4&4&0&0&0&6&0&14\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

63:
$e_{2}e_{3}e_{4}+e_{1}e_{3}e_{5}+e_{1}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&62&62&0&0&0&64&0&188\\
0&45&0&0&0&48&45&0&0&138\\
28&0&0&0&32&0&0&0&32&92\\
0&0&17&17&0&0&0&18&0&52\\
0&9&0&0&0&10&9&0&0&28\\
4&0&0&0&5&0&0&0&5&14\\
0&0&1&1&0&0&0&2&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

64:
$e_{2}e_{3}e_{4}+e_{0}e_{3}e_{5}+e_{1}e_{4}e_{6}+e_{0}e_{2}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&62&62&0&0&0&64&0&188\\
0&45&0&0&0&47&45&0&0&137\\
30&0&0&0&32&0&0&0&32&94\\
0&0&19&19&0&0&0&21&0&59\\
0&10&0&0&0&12&10&0&0&32\\
4&0&0&0&5&0&0&0&5&14\\
0&0&1&1&0&0&0&2&0&4\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

65:
$e_{2}e_{3}e_{4}+e_{0}e_{2}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&61&61&0&0&0&62&0&184\\
0&42&0&0&0&44&42&0&0&128\\
22&0&0&0&25&0&0&0&25&72\\
0&0&14&14&0&0&0&16&0&44\\
0&5&0&0&0&6&5&0&0&16\\
2&0&0&0&3&0&0&0&3&8\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

66:
$e_{0}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{1}e_{2}e_{7}+e_{0}e_{3}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&61&61&0&0&0&66&0&188\\
0&45&0&0&0&47&45&0&0&137\\
28&0&0&0&33&0&0&0&33&94\\
0&0&19&19&0&0&0&21&0&59\\
0&10&0&0&0&12&10&0&0&32\\
4&0&0&0&5&0&0&0&5&14\\
0&0&2&2&0&0&0&0&0&4\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

67:
$e_{0}e_{3}e_{4}+e_{1}e_{3}e_{5}+e_{2}e_{4}e_{6}+e_{0}e_{5}e_{6}+e_{1}e_{2}e_{7}$
$\left(\begin{smallmatrix}
0&0&61&61&0&0&0&56&0&178\\
0&36&0&0&0&47&36&0&0&119\\
16&0&0&0&26&0&0&0&26&68\\
0&0&8&8&0&0&0&17&0&33\\
0&7&0&0&0&0&7&0&0&14\\
3&0&0&0&0&0&0&0&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

68:
$e_{3}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{3}e_{6}+e_{0}e_{1}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&61&61&0&0&0&62&0&184\\
0&46&0&0&0&49&46&0&0&141\\
36&0&0&0&38&0&0&0&38&112\\
0&0&28&28&0&0&0&29&0&85\\
0&19&0&0&0&20&19&0&0&58\\
9&0&0&0&11&0&0&0&11&31\\
0&0&3&3&0&0&0&4&0&10\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

69:
$e_{2}e_{3}e_{4}+e_{1}e_{2}e_{5}+e_{0}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&60&60&0&0&0&62&0&182\\
0&40&0&0&0&42&40&0&0&122\\
22&0&0&0&25&0&0&0&25&72\\
0&0&12&12&0&0&0&13&0&37\\
0&5&0&0&0&6&5&0&0&16\\
1&0&0&0&2&0&0&0&2&5\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

70:
$e_{2}e_{3}e_{4}+e_{0}e_{2}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{1}e_{4}e_{7}$
$\left(\begin{smallmatrix}
0&0&60&60&0&0&0&56&0&176\\
0&35&0&0&0&43&35&0&0&113\\
16&0&0&0&24&0&0&0&24&64\\
0&0&8&8&0&0&0&15&0&31\\
0&5&0&0&0&0&5&0&0&10\\
2&0&0&0&0&0&0&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

71:
$e_{0}e_{3}e_{4}+e_{1}e_{5}e_{6}+e_{0}e_{2}e_{7}+e_{1}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&59&59&0&0&0&62&0&180\\
0&45&0&0&0&46&45&0&0&136\\
28&0&0&0&32&0&0&0&32&92\\
0&0&19&19&0&0&0&21&0&59\\
0&8&0&0&0&10&8&0&0&26\\
4&0&0&0&5&0&0&0&5&14\\
0&0&1&1&0&0&0&0&0&2\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

72:
$e_{1}e_{3}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{3}e_{6}+e_{0}e_{1}e_{7}+e_{0}e_{2}e_{8}$
$\left(\begin{smallmatrix}
0&0&58&58&0&0&0&60&0&176\\
0&37&0&0&0&39&37&0&0&113\\
20&0&0&0&22&0&0&0&22&64\\
0&0&10&10&0&0&0&11&0&31\\
0&3&0&0&0&4&3&0&0&10\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

73:
$e_{2}e_{3}e_{4}+e_{1}e_{2}e_{5}+e_{0}e_{3}e_{6}+e_{0}e_{4}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&58&58&0&0&0&62&0&178\\
0&39&0&0&0&41&39&0&0&119\\
20&0&0&0&24&0&0&0&24&68\\
0&0&11&11&0&0&0&11&0&33\\
0&4&0&0&0&6&4&0&0&14\\
1&0&0&0&1&0&0&0&1&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

74:
$e_{2}e_{3}e_{4}+e_{1}e_{2}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{5}e_{6}+e_{0}e_{1}e_{7}$
$\left(\begin{smallmatrix}
0&0&58&58&0&0&0&56&0&172\\
0&34&0&0&0&41&34&0&0&109\\
16&0&0&0&22&0&0&0&22&60\\
0&0&7&7&0&0&0&12&0&26\\
0&4&0&0&0&0&4&0&0&8\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

75:
$e_{0}e_{2}e_{3}+e_{1}e_{4}e_{5}+e_{0}e_{6}e_{7}+e_{1}e_{6}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&57&57&0&0&0&62&0&176\\
0&35&0&0&0&43&35&0&0&113\\
22&0&0&0&21&0&0&0&21&64\\
0&0&8&8&0&0&0&15&0&31\\
0&2&0&0&0&6&2&0&0&10\\
2&0&0&0&0&0&0&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

76:
$e_{2}e_{3}e_{4}+e_{0}e_{2}e_{5}+e_{1}e_{4}e_{5}+e_{1}e_{3}e_{6}+e_{0}e_{4}e_{6}+e_{0}e_{1}e_{7}$
$\left(\begin{smallmatrix}
0&0&56&56&0&0&0&56&0&168\\
0&31&0&0&0&36&31&0&0&98\\
14&0&0&0&17&0&0&0&17&48\\
0&0&5&5&0&0&0&8&0&18\\
0&2&0&0&0&0&2&0&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

77:
$e_{1}e_{2}e_{3}+e_{1}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&56&56&0&0&0&60&0&172\\
0&35&0&0&0&39&35&0&0&109\\
18&0&0&0&21&0&0&0&21&60\\
0&0&8&8&0&0&0&10&0&26\\
0&2&0&0&0&4&2&0&0&8\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

78:
$e_{0}e_{2}e_{3}+e_{1}e_{4}e_{5}+e_{0}e_{6}e_{7}+e_{1}e_{6}e_{7}$
$\left(\begin{smallmatrix}
0&0&56&56&0&0&0&54&0&166\\
0&35&0&0&0&42&35&0&0&112\\
16&0&0&0&21&0&0&0&21&58\\
0&0&8&8&0&0&0&15&0&31\\
0&2&0&0&0&0&2&0&0&4\\
2&0&0&0&0&0&0&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

79:
$e_{3}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&56&56&0&0&0&56&0&168\\
0&46&0&0&0&48&46&0&0&140\\
36&0&0&0&38&0&0&0&38&112\\
0&0&28&28&0&0&0&29&0&85\\
0&19&0&0&0&20&19&0&0&58\\
9&0&0&0&11&0&0&0&11&31\\
0&0&1&1&0&0&0&2&0&4\\
0&1&0&0&0&1&1&0&0&3\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

80:
$e_{1}e_{2}e_{4}+e_{1}e_{3}e_{5}+e_{0}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&55&55&0&0&0&58&0&168\\
0&32&0&0&0&34&32&0&0&98\\
14&0&0&0&17&0&0&0&17&48\\
0&0&6&6&0&0&0&6&0&18\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

81:
$e_{1}e_{3}e_{4}+e_{0}e_{3}e_{5}+e_{2}e_{4}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&55&55&0&0&0&56&0&166\\
0&37&0&0&0&38&37&0&0&112\\
18&0&0&0&20&0&0&0&20&58\\
0&0&10&10&0&0&0&11&0&31\\
0&1&0&0&0&2&1&0&0&4\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

82:
$e_{1}e_{3}e_{4}+e_{1}e_{2}e_{5}+e_{0}e_{2}e_{6}+e_{0}e_{5}e_{7}$
$\left(\begin{smallmatrix}
0&0&55&55&0&0&0&54&0&164\\
0&33&0&0&0&38&33&0&0&104\\
16&0&0&0&21&0&0&0&21&58\\
0&0&6&6&0&0&0&10&0&22\\
0&2&0&0&0&0&2&0&0&4\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

83:
$e_{0}e_{2}e_{4}+e_{0}e_{3}e_{5}+e_{1}e_{2}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{1}e_{8}+e_{2}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&54&54&0&0&0&60&0&168\\
0&30&0&0&0&38&30&0&0&98\\
20&0&0&0&14&0&0&0&14&48\\
0&0&4&4&0&0&0&10&0&18\\
0&0&0&0&0&4&0&0&0&4\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

84:
$e_{2}e_{3}e_{4}+e_{1}e_{3}e_{5}+e_{0}e_{4}e_{5}+e_{0}e_{1}e_{6}+e_{0}e_{2}e_{7}$
$\left(\begin{smallmatrix}
0&0&54&54&0&0&0&54&0&162\\
0&30&0&0&0&33&30&0&0&93\\
12&0&0&0&15&0&0&0&15&42\\
0&0&4&4&0&0&0&6&0&14\\
0&1&0&0&0&0&1&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

85:
$e_{0}e_{2}e_{4}+e_{0}e_{3}e_{5}+e_{1}e_{2}e_{6}+e_{1}e_{3}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&53&53&0&0&0&56&0&162\\
0&30&0&0&0&33&30&0&0&93\\
14&0&0&0&14&0&0&0&14&42\\
0&0&4&4&0&0&0&6&0&14\\
0&0&0&0&0&2&0&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

86:
$e_{0}e_{1}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{2}e_{6}+e_{1}e_{3}e_{7}$
$\left(\begin{smallmatrix}
0&0&52&52&0&0&0&52&0&156\\
0&30&0&0&0&32&30&0&0&92\\
8&0&0&0&10&0&0&0&10&28\\
0&0&4&4&0&0&0&6&0&14\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

87:
$e_{1}e_{2}e_{3}+e_{0}e_{4}e_{5}+e_{0}e_{6}e_{7}+e_{0}e_{1}e_{8}$
$\left(\begin{smallmatrix}
0&0&52&52&0&0&0&60&0&164\\
0&33&0&0&0&38&33&0&0&104\\
16&0&0&0&21&0&0&0&21&58\\
0&0&8&8&0&0&0&6&0&22\\
0&1&0&0&0&2&1&0&0&4\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

88:
$e_{0}e_{2}e_{4}+e_{1}e_{3}e_{5}+e_{1}e_{2}e_{6}+e_{0}e_{3}e_{6}+e_{0}e_{1}e_{7}$
$\left(\begin{smallmatrix}
0&0&51&51&0&0&0&52&0&154\\
0&25&0&0&0&27&25&0&0&77\\
8&0&0&0&10&0&0&0&10&28\\
0&0&2&2&0&0&0&3&0&7\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

89:
$e_{1}e_{2}e_{3}+e_{0}e_{4}e_{5}+e_{0}e_{1}e_{6}+e_{0}e_{2}e_{7}+e_{0}e_{3}e_{8}$
$\left(\begin{smallmatrix}
0&0&49&49&0&0&0&56&0&154\\
0&24&0&0&0&29&24&0&0&77\\
8&0&0&0&10&0&0&0&10&28\\
0&0&3&3&0&0&0&1&0&7\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

90:
$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}+e_{0}e_{3}e_{6}+e_{1}e_{4}e_{6}+e_{2}e_{5}e_{6}$
$\left(\begin{smallmatrix}
0&0&49&49&0&0&0&56&0&154\\
0&21&0&0&0&35&21&0&0&77\\
14&0&0&0&7&0&0&0&7&28\\
0&0&0&0&0&0&0&7&0&7\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

91:
$e_{1}e_{2}e_{3}+e_{0}e_{4}e_{5}+e_{0}e_{6}e_{7}$
$\left(\begin{smallmatrix}
0&0&49&49&0&0&0&50&0&148\\
0&33&0&0&0&37&33&0&0&103\\
16&0&0&0&21&0&0&0&21&58\\
0&0&4&4&0&0&0&6&0&14\\
0&1&0&0&0&0&1&0&0&2\\
1&0&0&0&0&0&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

92:
$e_{0}e_{3}e_{4}+e_{1}e_{2}e_{5}+e_{0}e_{1}e_{6}+e_{0}e_{2}e_{7}$
$\left(\begin{smallmatrix}
0&0&48&48&0&0&0&50&0&146\\
0&22&0&0&0&24&22&0&0&68\\
6&0&0&0&8&0&0&0&8&22\\
0&0&1&1&0&0&0&1&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

93:
$e_{0}e_{1}e_{4}+e_{2}e_{3}e_{5}+e_{0}e_{2}e_{6}+e_{1}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&48&48&0&0&0&50&0&146\\
0&21&0&0&0&26&21&0&0&68\\
8&0&0&0&7&0&0&0&7&22\\
0&0&0&0&0&0&0&3&0&3\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

94:
$e_{0}e_{2}e_{3}+e_{1}e_{4}e_{5}+e_{0}e_{1}e_{6}$
$\left(\begin{smallmatrix}
0&0&45&45&0&0&0&46&0&136\\
0&19&0&0&0&21&19&0&0&59\\
4&0&0&0&5&0&0&0&5&14\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

95:
$e_{1}e_{2}e_{3}+e_{0}e_{1}e_{4}+e_{0}e_{2}e_{5}+e_{0}e_{3}e_{6}$
$\left(\begin{smallmatrix}
0&0&42&42&0&0&0&44&0&128\\
0&14&0&0&0&16&14&0&0&44\\
2&0&0&0&3&0&0&0&3&8\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

96:
$e_{0}e_{1}e_{2}+e_{3}e_{4}e_{5}$
$\left(\begin{smallmatrix}
0&0&38&38&0&0&0&38&0&114\\
0&19&0&0&0&20&19&0&0&58\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&1&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

97:
$e_{0}e_{1}e_{3}+e_{0}e_{2}e_{4}+e_{1}e_{2}e_{5}$
$\left(\begin{smallmatrix}
0&0&37&37&0&0&0&38&0&112\\
0&10&0&0&0&11&10&0&0&31\\
0&0&0&0&1&0&0&0&1&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

98:
$e_{0}e_{1}e_{2}+e_{0}e_{3}e_{4}+e_{0}e_{5}e_{6}+e_{0}e_{7}e_{8}$
$\left(\begin{smallmatrix}
0&0&36&36&0&0&0&56&0&128\\
0&8&0&0&0&28&8&0&0&44\\
8&0&0&0&0&0&0&0&0&8\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

99:
$e_{0}e_{1}e_{2}+e_{0}e_{3}e_{4}+e_{0}e_{5}e_{6}$
$\left(\begin{smallmatrix}
0&0&35&35&0&0&0&42&0&112\\
0&8&0&0&0&15&8&0&0&31\\
2&0&0&0&0&0&0&0&0&2\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

100:
$e_{0}e_{1}e_{2}+e_{0}e_{3}e_{4}$
$\left(\begin{smallmatrix}
0&0&30&30&0&0&0&32&0&92\\
0&4&0&0&0&6&4&0&0&14\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}\right)$

101:
$e_{0}e_{1}e_{2}$
$\left(\begin{smallmatrix}
0&0&19&19&0&0&0&20&0&58\\
0&0&0&0&0&1&0&0&0&1\\
0&0&0&0&0&0&0&0&0&0\\
\end{smallmatrix}
